Universality in Freezing Cellular Automata

Cellular Automata have been used since their introduction as a discrete tool of modelization. In many of the physical processes one may modelize thus (such as bootstrap percolation, forest fire or epidemic propagation models, life without death, etc), each local change is irreversible. The class of freezing Cellular Automata (FCA) captures this feature. In a freezing cellular automaton the states are ordered and the cells can only decrease their state according to this "freezing-order". We investigate the dynamics of such systems through the questions of simulation and universality in this class: is there a Freezing Cellular Automaton (FCA) that is able to simulate any Freezing Cellular Automata, i.e. an intrinsically universal FCA? We show that the answer to that question is sensitive to both the number of changes cells are allowed to make, and geometric features of the space. In dimension 1, there is no universal FCA. In dimension 2, if either the number of changes is at least 2, or the neighborhood is Moore, then there are universal FCA. On the other hand, there is no universal FCA with one change and Von Neumann neighborhood. We also show that monotonicity of the local rule with respect to the freezing-order (a common feature of bootstrap percolation) is also an obstacle to universality.

==> img/3dplot.tex <==
% \documentclass[convert = false, tikz]{standalone}
% \usepackage{tikz}
% \usepackage{tikz-3dplot}


% \newcommand{\cubo}[3]{
% 	\draw[red,fill=yellow] (#1,#2,#3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
% 	\draw[red,fill=yellow] (#1,#2,#3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
% 	\draw[red,fill=yellow] (#1,#2,#3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
% }
% \begin{document}

\tdplotsetmaincoords{60}{60}
\begin{tikzpicture}[scale=0.3]
% \begin{tikzpicture}[tdplot_main_coords,scale=1.0]

\pgfmathsetmacro{\cubex}{1}
\pgfmathsetmacro{\cubey}{1}
\pgfmathsetmacro{\cubez}{1}
% \draw[red,fill=yellow] (\cubex,\cubey,\cubez) -- (\cubex+1,\cubey,\cubez) -- (\cubex+1,\cubey+1,\cubez) -- (\cubex,\cubey+1,\cubez) -- cycle;
% \draw[red,fill=yellow] (\cubex,\cubey,\cubez) -- (\cubex,\cubey,\cubez+1) -- (\cubex,\cubey+1,\cubez) -- (\cubex,\cubey,\cubez+1) -- cycle;
% \draw[red,fill=yellow] (\cubex,\cubey,\cubez) -- (\cubex+1,\cubey,\cubez) -- (\cubex,\cubey,\cubez+1) -- (\cubex+1,\cubey,\cubez) -- cycle;



\cubo{0}{ 0}{0}
\cubo{1}{ 0}{0}

% \cubo{4}{-9}{0}
% \cubo{4}{-8}{0}
% \cubo{4}{-7}{0}
% \cubo{4}{-6}{0}
% \cubo{4}{-5}{0}
% \cubo{4}{-4}{0}
\cubo{4}{-3}{0}
\cubo{4}{-2}{0}
\cubo{4}{-1}{0}
\cubo{4}{ 0}{0}
\cubo{4}{ 1}{0}
% \cubo{4}{ 2}{0}
% \cubo{4}{ 3}{0}


\cubo{2}{ 0}{0}
\cubo{2}{ 0}{1}
\cubo{2}{ 0}{2}
\cubo{3}{ 0}{2}
\cubo{4}{ 0}{2}
\cubo{5}{ 0}{2}

\cubo{6}{ 0}{0}
\cubo{6}{ 0}{1}
\cubo{6}{ 0}{2}


\cubo{7}{ 0}{0}
\cubo{8}{ 0}{0}

\end{tikzpicture}
% \end{document}

==> img/CPU.tex <==
% \documentclass[convert = false, tikz]{standalone}

% \begin{document}
\begin{tikzpicture}[scale=0.25,every node/.style={scale=0.7}]
\fill[gray!17]  (14,10) rectangle (16.5,-10.5);

\draw[line width=0.05](6.0,-3.9) rectangle (4.4,-5.5);
\draw[line width=0.05](3.2,-3.8) rectangle (1.6,-5.4);
\draw[line width=0.05](13.6,-3.9) rectangle (12.0,-5.5);
\draw[line width=0.1,double distance=1pt,thick,{latex[scale=2.0]}-] (12.8,5.9)--(12.8,4.7)--(0.6,4.7)--(0.6,-6.7) --(18.3,-6.7);
\draw[line width=0.05](2.4,-3.9) --(2.4,-2.7);
\draw[line width=0.05](5.2,-3.9) --(5.2,-2.7);
\draw[line width=0.05](12.8,-3.9) --(12.8,-2.7);
\draw[line width=0.1,double distance=1pt,thick,-{latex[scale=2.0]}](2.4,-6.7) --(2.4,-5.5);
\draw[line width=0.1,double distance=1pt,thick,-{latex[scale=2.0]}](5.2,-6.7) --(5.2,-5.5);
\draw[line width=0.1,double distance=1pt,thick,-{latex[scale=2.0]}](12.8,-6.7) --(12.8,-5.5);
\draw[line width=0.05](15.6,-2.3) rectangle (14.8,-3.1);
\draw[line width=0.05,->](15.2,-3.1) --(15.2,-6.6);
%\draw[line width=0.05](5.4,-2.5) rectangle (5.0,-2.9);
\draw[line width=0.05](2.4,-2.7) --% (5.0,-2.7);
% \draw[line width=0.05](5.4,-2.7) --
% (12.6,-2.7);
% \draw[line width=0.05,->](13.0,-2.7 )
(14.8,-2.7);
% \draw[line width=0.05](13.0,-2.5) rectangle (12.6,-2.9);
\draw[line width=0.05](3.2,0.9) rectangle (1.6,-0.7);
\draw[line width=0.05](6.0,0.9) rectangle (4.4,-0.7);
\draw[line width=0.05](13.6,0.9) rectangle (12.0,-0.7);
\draw[line width=0.05,->](15.6,2.1) --(18.7,2.1);
\draw[line width=0.05](2.4,0.9) --(2.4,2.1);
\draw[line width=0.05](5.2,0.9) --(5.2,2.1);
\draw[line width=0.05](12.8,0.9) --(12.8,2.1);
\draw[line width=0.05](15.6,2.5) rectangle (14.8,1.7);
\draw[line width=0.05,->](16.0,1.3) --(16.0,-6.6);
% \draw[line width=0.05](5.4,2.3) rectangle (5.0,1.9);
\draw[line width=0.05](2.4,2.1)%  --(5.0,2.1);
% \draw[line width=0.05](5.4,2.1)
% --(12.6,2.1);
% \draw[line width=0.05,->](13.0,2.1)
--(14.8,2.1);
% \draw[line width=0.05](13.0,2.3) rectangle (12.6,1.9);
\draw[line width=0.1,double distance=1pt,thick](18.8,-8.7) --(18.8,9.5);
\draw[line width=0.05,->](15.6,-2.7) --(18.7,-2.7);
\draw[line width=0.05](15.2,1.7) --(15.2,1.3) -- (16.0,1.3);
\draw[line width=0.1,double distance=1pt,thick,-{latex[scale=2.0]}](0.6,-1.9) --(12.8,-1.9)--(12.8,-0.7);
\draw[line width=0.1,double distance=1pt,thick,-{latex[scale=2.0]}](2.4,-1.9) --(2.4,-0.7);
\draw[line width=0.1,double distance=1pt,thick,-{latex[scale=2.0]}](5.2,-1.9) --(5.2,-0.7);
\draw[line width=0.05](2.4,7.5) --(2.4,8.7);
\draw[line width=0.05](2.4,8.7) % --(5.0,8.7);
% \draw[line width=0.05](5.4,8.7)
% --(12.6,8.7);
% \draw[line width=0.05,->](13.0,8.7)
--(14.8,8.7);
\draw[line width=0.05](3.2,7.5) rectangle (1.6,5.9);
\draw[line width=0.05](6.0,7.5) rectangle (4.4,5.9);
\draw[line width=0.05](5.2,7.5) --(5.2,8.7);
\draw[line width=0.1,double distance=1pt,thick,-{latex[scale=2.0]}](2.4,4.7) --(2.4,5.9);
\draw[line width=0.1,double distance=1pt,thick,-{latex[scale=2.0]}](5.2,4.7) --(5.2,5.9);
% \draw[line width=0.05](5.4,8.9) rectangle (5.0,8.5);
\draw[line width=0.05](13.6,7.5) rectangle (12.0,5.9);
\draw[line width=0.05](12.8,7.5) --(12.8,8.7);
\draw[line width=0.05](15.6,9.1) rectangle (14.8,8.3);
\draw[line width=0.05,->](17.0,7.9) --(17.,-6.6);
% \draw[line width=0.05](13.0,8.9) rectangle (12.6,8.5);
\draw[line width=0.05](15.2,8.3) --(15.2,7.9) -- (17.0,7.9);

\draw[line width=0.05,->](15.6,8.7) --(18.7,8.7);
\draw[line width=0.1,double distance=1pt,thick,-{latex[scale=2.0]}](18.8,9.5) --(20.6,9.5);
\draw[line width=0.05](15.6,-8.3) rectangle (14.8,-9.1);
\draw[line width=0.05,->](15.2,-8.3) --(15.2,-6.8);
\draw[line width=0.05,->](15.6,-8.7) --(18.7,-8.7);
%%%
\node[scale=2] at (-.7, -4.7){$\rho_1$};
\node at (2.4,-4.7){$B_1^1$};
\node at (5.2,-4.7){$B_2^1$};
\node at (12.8,-4.7){$B_{K_1}^1$};
\node[scale=2] at (8.5,-4.7){$\cdots$};
% \node[inner sep=1pt,draw=black,circle,fill=white] at (5.2,-2.7){$\wedge$};
% \node[inner sep=1pt,draw=black,circle,fill=white] at (12.8,-2.7){$\wedge$};
\node[scale=2] at (-.7, 0.2){$\rho_2$};
\node at (2.4,0.1){$B_1^2$};
\node at (5.2,0.1){$B_2^2$};
\node at (12.8,0.1){$B_{K_2}^2$};
\node[scale=2] at (8.5,0.1){$\cdots$};
% \node[inner sep=1pt,draw=black,circle,fill=white] at (5.2,2.1){$\wedge$};
% \node[inner sep=1pt,draw=black,circle,fill=white] at (12.8,2.1){$\wedge$};
\node[scale=2] at (-.7, 6.7){$\rho_L$};
\node at (2.4,6.7){$B_1^L$};
\node at (5.2,6.7){$B_2^L$};
% \node[inner sep=1pt,draw=black,circle,fill=white] at (5.2,8.7){$\wedge$};
\node at (12.8,6.7){$B_{K_L}^L$};
\node[scale=2] at (8.5,6.7){$\cdots$};
% \node[inner sep=1pt,draw=black,circle,fill=white] at (12.8,8.7){$\wedge$};

\node[scale=1.5] at (8.5,3.5){$\vdots$};

% \node at (5.2,3.3){$\vdots$};
% \node at (12.8,3.3){$\vdots$};
\node at (15.2,-9.5){$1$};
\node at (15.2,-1.9){$2$};
\node at (15.2,2.9){$3$};
\node at (15.2,9.5){$L$};

\draw[line width=0.1,double distance=1pt,thick] (19.3,-6.7) arc (0:180:0.5);
\draw[line width=0.1,double distance=1pt,thick,>-] (21.5,-6.7) -- (19.3,-6.7);


\node[style={scale=1.5}] at (15.25,10.6) {STATE};
\end{tikzpicture}
% \end{document}

==> img/contexsim.tex <==
% !TEX root = ../UFCA.tex
\begin{tikzpicture}[thick,scale=0.4, every node/.style={scale=0.45}]

\draw[thick]  (-3.5,3.5) rectangle (-1.5,-2.5);
\draw[thick]  (-1.5,3.5) rectangle (0.5,-2.5);
\draw[thick]  (0.5,3.5) rectangle (2.5,-2.5);
\draw[thick]  (-3.5,1.5) rectangle (2.5,3.5);
\draw[thick]  (-3.5,-0.5) rectangle (2.5,1.5);
\draw (-3.5,2.5) -- (-2.5,3.5);
\draw (-3.5,0.5) -- (-0.5,3.5);
\draw (-3.5,-1.5) -- (1.5,3.5);

\draw (1.5,-2.5) -- (2.5,-1.5);
\draw (-3,3) -- (-3.5,3.5);
\draw (-2,2) -- (-1,1);
\draw (0,0) -- (1,-1);
\draw (2,-2) -- (2.5,-2.5);
\draw (-3,1) -- (-3.5,1.5);
\draw (-2,0) -- (-1,-1);
\draw (0,2) -- (1,1);
\draw (-1,3) -- (-1.5,3.5);
\draw (2,2) -- (2.5,1.5);
\draw (2.5,2.5) -- (-2.5,-2.5);
\draw (2.5,0.5) -- (-0.5,-2.5);
\draw (0,-2) -- (0.5,-2.5);
\draw (2,0) -- (2.5,-0.5);
\draw (1,3) -- (0.5,3.5);
\draw (-3,-1) -- (-3.5,-0.5);
\draw (-2,-2) -- (-1.5,-2.5);

\node[style={scale=1.5}] at (-2.5,2.5) {$A$};
\node[style={scale=1.5}] at (-0.5,2.5) {$B$};
\node[style={scale=1.5}] at (1.5,2.5) {$C$};
\node[style={scale=1.5}] at (-2.5,0.5) {$D$};
\node[style={scale=1.5}] at (-0.5,0.5) {$E$};
\node[style={scale=1.5}] at (1.5,0.5) {$F$};
\node[style={scale=1.5}] at (-2.5,-1.5) {$G$};
\node[style={scale=1.5}] at (-0.5,-1.5) {$H$};
\node[style={scale=1.5}] at (1.5,-1.5) {$I$};

 
\node at (-1.25,3) {$a$};
\node at (-3,1.25) {$a$};


\node at (0.75,3) {$b$};
\node at (-1,1.25) {$b$};
\node at (-1.75,2) {$b$};


\node at (0.25,2) {$c$};
\node at (1,1.25) {$c$};


\node at (-2,1.75) {$d$};
\node at (-1.25,1) {$d$};
\node at (-3,-0.75) {$d$};


\node at (0,1.75) {$e$};
\node at (0.75,1) {$e$};
\node at (-1.75,0) {$e$};
\node at (-1,-0.75) {$e$};


\node at (2,1.75) {$f$};
\node at (0.25,0) {$f$};
\node at (1,-0.75) {$f$};


\node at (-2,-0.25) {$g$};
\node at (-1.25,-1) {$g$};


\node at (0,-0.25) {$h$};
\node at (0.75,-1) {$h$};
\node at (-1.75,-2) {$h$};

\node at (2,-0.25) {$i$};
\node at (0.25,-2) {$i$};
\draw  (-10,2) rectangle (-7,1);
\draw  (-10,1) rectangle (-7,0);
\draw  (-10,0) rectangle (-7,-1);
\draw  (-9,2) rectangle (-10,-1);
\draw  (-8,2) rectangle (-9,-1);

\node[style={scale=1.5}] at (-9.5,1.5) {$a$};
\node[style={scale=1.5}] at (-8.5,1.5) {$b$};
\node[style={scale=1.5}] at (-7.5,1.5) {$c$};
\node[style={scale=1.5}] at (-9.5,0.5) {$d$};
\node[style={scale=1.5}] at (-8.5,0.5) {$e$};
\node[style={scale=1.5}] at (-7.5,0.5) {$f$};
\node[style={scale=1.5}] at (-9.5,-0.5) {$g$};
\node[style={scale=1.5}] at (-8.5,-0.5) {$h$};
\node[style={scale=1.5}] at (-7.5,-0.5) {$i$};

\draw[very thick,->] (-6.5,0.5) -- (-4,0.5);
\draw[very thick,red] (-9,2) -- (-9,1) -- (-10,1) -- (-10,0) -- (-9,0) -- (-9,-1) -- (-8,-1) -- (-8,0) -- (-7,0) -- (-7,1) -- (-8,1) -- (-8,2) -- (-9,2);
\draw[very thick,red] (-1.5,1.5) rectangle (0.5,-0.5);
\node[style={scale=1.65}] at (-5.25,1) {$\overline{\phi}$};
\draw[very thick,->,red]  plot[smooth, tension=.7] coordinates {(-8.5,0.75) (-5,2.5) (-0.5,0.75)};
\node[style={scale=1.65}] at (-5.25,3) {${\phi}$};
\end{tikzpicture}

==> img/macrocell2.tex <==
% !TEX root = ../UFCA.tex
% \documentclass[convert = false, tikz]{standalone}
% \begin{document}

\begin{tikzpicture}[scale=0.25, every node/.style={scale=0.375}]
\clip (15,-20) rectangle (30,-5);
\draw  (27,-7.5) rectangle (34.5,0);
\draw  (29.5,-5) rectangle (32,-2.5);
\draw[double distance=1pt,|-{latex[scale=2.0]}] (33,-1.5) -- (28.5,-1.5) -- (28.5,-6) -- (33,-6) -- (33,-4.5) -- (32,-4.5) node (v1) {};
\draw[double distance=1pt,-{latex[scale=2.0]}] (32,-3) -- (33.5,-3) -- (33.5,-0.5) -- (27.5,-0.5) -- (27.5,-7) -- (32,-7) -- (32,-9);
\draw[double distance=1pt] (32,0) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (32,-1) -- (32,-1.5);
\draw[double distance=1pt] (28,-2.5) arc (0:180:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (28,-2.5) -- (28.5,-2.5);

\draw[double distance=1pt] (29.5,-6.5) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (29.5,-6.5) -- (29.5,-6);
\draw[double distance=1pt,-{latex[scale=2.0]}] (34.5,-5) -- (33,-5);

\draw[double distance=1pt,-{latex[scale=2.0]}] (27.5,-5) -- (25.5,-5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (29.5,-0.5) -- (29.5,1.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (33.5,-2.5) -- (36,-2.5);
\node[rotate=90,style={scale=2.5}] at (30.4556,-3.7223) { CPU};
\node[rotate=90,style={scale=1.2}] at (31.5222,-3.5539) {STATE  };
\draw[dashed]  (31,-2.5) rectangle (v1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\draw  (18,-7.5) rectangle (25.5,0);
\draw  (20.5,-5) rectangle (23,-2.5);
\draw[double distance=1pt,|-{latex[scale=2.0]}] (24,-1.5) -- (19.5,-1.5) -- (19.5,-6) -- (24,-6) -- (24,-4.5) -- (23,-4.5) node (v1) {};
\draw[double distance=1pt,-{latex[scale=2.0]}] (23,-3) -- (24.5,-3) -- (24.5,-0.5) -- (18.5,-0.5) -- (18.5,-7) -- (23,-7) -- (23,-9);
\draw[double distance=1pt] (23,0) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (23,-1) -- (23,-1.5);
\draw[double distance=1pt] (19,-2.5) arc (0:180:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (19,-2.5) -- (19.5,-2.5);

\draw[double distance=1pt] (20.5,-6.5) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (20.5,-6.5) -- (20.5,-6);
\draw[double distance=1pt,-{latex[scale=2.0]}] (25.5,-5) -- (24,-5);

\draw[double distance=1pt,-{latex[scale=2.0]}] (18.5,-5) -- (16.5,-5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (20.5,-0.5) -- (20.5,1.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (24.5,-2.5) -- (27,-2.5);
\node[rotate=90,style={scale=2.5}] at (21.4556,-3.7223) { CPU};
\node[rotate=90,style={scale=1.2}] at (22.5222,-3.5539) {STATE  };
\draw[dashed]  (22,-2.5) rectangle (v1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\draw  (9,-7.5) rectangle (16.5,0);
\draw  (11.5,-5) rectangle (14,-2.5);
\draw[double distance=1pt,|-{latex[scale=2.0]}] (15,-1.5) -- (10.5,-1.5) -- (10.5,-6) -- (15,-6) -- (15,-4.5) -- (14,-4.5) node (v1) {};
\draw[double distance=1pt,-{latex[scale=2.0]}] (14,-3) -- (15.5,-3) -- (15.5,-0.5) -- (9.5,-0.5) -- (9.5,-7) -- (14,-7) -- (14,-9);
\draw[double distance=1pt] (14,0) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (14,-1) -- (14,-1.5);
\draw[double distance=1pt] (10,-2.5) arc (0:180:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (10,-2.5) -- (10.5,-2.5);

\draw[double distance=1pt] (11.5,-6.5) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (11.5,-6.5) -- (11.5,-6);
\draw[double distance=1pt,-{latex[scale=2.0]}] (16.5,-5) -- (15,-5);

\draw[double distance=1pt,-{latex[scale=2.0]}] (9.5,-5) -- (7.5,-5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (11.5,-0.5) -- (11.5,1.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (15.5,-2.5) -- (18,-2.5);
\node[rotate=90,style={scale=2.5}] at (12.4556,-3.7223) { CPU};
\node[rotate=90,style={scale=1.2}] at (13.5222,-3.5539) {STATE  };
\draw[dashed]  (13,-2.5) rectangle (v1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

\draw  (27,-16.5) rectangle (34.5,-9);
\draw  (29.5,-14) rectangle (32,-11.5);
\draw[double distance=1pt,|-{latex[scale=2.0]}] (33,-10.5) -- (28.5,-10.5) -- (28.5,-15) -- (33,-15) -- (33,-13.5) -- (32,-13.5) node (v1) {};
\draw[double distance=1pt,-{latex[scale=2.0]}] (32,-12) -- (33.5,-12) -- (33.5,-9.5) -- (27.5,-9.5) -- (27.5,-16) -- (32,-16) -- (32,-18);
\draw[double distance=1pt] (32,-9) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (32,-10) -- (32,-10.5);
\draw[double distance=1pt] (28,-11.5) arc (0:180:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (28,-11.5) -- (28.5,-11.5);

\draw[double distance=1pt] (29.5,-15.5) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (29.5,-15.5) -- (29.5,-15);
\draw[double distance=1pt,-{latex[scale=2.0]}] (34.5,-14) -- (33,-14);

\draw[double distance=1pt,-{latex[scale=2.0]}] (27.5,-14) -- (25.5,-14);
\draw[double distance=1pt,-{latex[scale=2.0]}] (29.5,-9.5) -- (29.5,-7.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (33.5,-11.5) -- (36,-11.5);
\node[rotate=90,style={scale=2.5}] at (30.4556,-12.7223) { CPU};
\node[rotate=90,style={scale=1.2}] at (31.5222,-12.5539) {STATE  };
\draw[dashed]  (31,-11.5) rectangle (v1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\draw  (18,-16.5) rectangle (25.5,-9);
\draw[dashed]  (20.5,-14) rectangle (23,-11.5);
\draw[double distance=1pt,|-{latex[scale=2.0]}] (24,-10.5) -- (19.5,-10.5) -- (19.5,-15) -- (24,-15) -- (24,-13.5) -- (23,-13.5) node (v1) {};
\draw[double distance=1pt,-{latex[scale=2.0]}] (23,-12) -- (24.5,-12) -- (24.5,-9.5) -- (18.5,-9.5) -- (18.5,-16) -- (23,-16) -- (23,-18);
\draw[double distance=1pt] (23,-9) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (23,-10) -- (23,-10.5);
\draw[double distance=1pt] (19,-11.5) arc (0:180:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (19,-11.5) -- (19.5,-11.5);

\draw[double distance=1pt] (20.5,-15.5) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (20.5,-15.5) -- (20.5,-15);
\draw[double distance=1pt,-{latex[scale=2.0]}] (25.5,-14) -- (24,-14);

\draw[double distance=1pt,-{latex[scale=2.0]}] (18.5,-14) -- (16.5,-14);
\draw[double distance=1pt,-{latex[scale=2.0]}] (20.5,-9.5) -- (20.5,-7.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (24.5,-11.5) -- (27,-11.5);

\fill[fill=gray!17]  (22,-11.5) rectangle (22.5,-14);
\node[style={scale=4.8}] at (21.9,-12.8) {$\mathbb{C}_F$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 5
\draw  (9,-16.5) rectangle (16.5,-9);
\draw  (11.5,-14) rectangle (14,-11.5);
\draw[double distance=1pt,|-{latex[scale=2.0]}] (15,-10.5) -- (10.5,-10.5) -- (10.5,-15) -- (15,-15) -- (15,-13.5) -- (14,-13.5) node (v1) {};
\draw[double distance=1pt,-{latex[scale=2.0]}] (14,-12) -- (15.5,-12) -- (15.5,-9.5) -- (9.5,-9.5) -- (9.5,-16) -- (14,-16) -- (14,-18);
\draw[double distance=1pt] (14,-9) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (14,-10) -- (14,-10.5);
\draw[double distance=1pt] (10,-11.5) arc (0:180:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (10,-11.5) -- (10.5,-11.5);

\draw[double distance=1pt] (11.5,-15.5) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (11.5,-15.5) -- (11.5,-15);
\draw[double distance=1pt,-{latex[scale=2.0]}] (16.5,-14) -- (15,-14);

\draw[double distance=1pt,-{latex[scale=2.0]}] (9.5,-14) -- (7.5,-14);
\draw[double distance=1pt,-{latex[scale=2.0]}] (11.5,-9.5) -- (11.5,-7.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (15.5,-11.5) -- (18,-11.5);
\node[rotate=90,style={scale=2.5}] at (12.4556,-12.7223) { CPU};
\node[rotate=90,style={scale=1.2}] at (13.5222,-12.5539) {STATE  };
\draw[dashed]  (13,-11.5) rectangle (v1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5


\draw  (27,-25.5) rectangle (34.5,-18);
\draw  (29.5,-23) rectangle (32,-20.5);
\draw[double distance=1pt,|-{latex[scale=2.0]}] (33,-19.5) -- (28.5,-19.5) -- (28.5,-24) -- (33,-24) -- (33,-22.5) -- (32,-22.5) node (v1) {};
\draw[double distance=1pt,-{latex[scale=2.0]}] (32,-21) -- (33.5,-21) -- (33.5,-18.5) -- (27.5,-18.5) -- (27.5,-25) -- (32,-25) -- (32,-27);
\draw[double distance=1pt] (32,-18) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (32,-19) -- (32,-19.5);
\draw[double distance=1pt] (28,-20.5) arc (0:180:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (28,-20.5) -- (28.5,-20.5);

\draw[double distance=1pt] (29.5,-24.5) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (29.5,-24.5) -- (29.5,-24);
\draw[double distance=1pt,-{latex[scale=2.0]}] (34.5,-23) -- (33,-23);

\draw[double distance=1pt,-{latex[scale=2.0]}] (27.5,-23) -- (25.5,-23);
\draw[double distance=1pt,-{latex[scale=2.0]}] (29.5,-18.5) -- (29.5,-16.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (33.5,-20.5) -- (36,-20.5);
\node[rotate=90,style={scale=2.5}] at (30.4556,-21.7223) { CPU};
\node[rotate=90,style={scale=1.2}] at (31.5222,-21.5539) {STATE  };
\draw[dashed]  (31,-20.5) rectangle (v1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\draw  (18,-25.5) rectangle (25.5,-18);
\draw  (20.5,-23) rectangle (23,-20.5);
\draw[double distance=1pt,|-{latex[scale=2.0]}] (24,-19.5) -- (19.5,-19.5) -- (19.5,-24) -- (24,-24) -- (24,-22.5) -- (23,-22.5) node (v1) {};
\draw[double distance=1pt,-{latex[scale=2.0]}] (23,-21) -- (24.5,-21) -- (24.5,-18.5) -- (18.5,-18.5) -- (18.5,-25) -- (23,-25) -- (23,-27);
\draw[double distance=1pt] (23,-18) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (23,-19) -- (23,-19.5);
\draw[double distance=1pt] (19,-20.5) arc (0:180:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (19,-20.5) -- (19.5,-20.5);

\draw[double distance=1pt] (20.5,-24.5) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (20.5,-24.5) -- (20.5,-24);
\draw[double distance=1pt,-{latex[scale=2.0]}] (25.5,-23) -- (24,-23);

\draw[double distance=1pt,-{latex[scale=2.0]}] (18.5,-23) -- (16.5,-23);
\draw[double distance=1pt,-{latex[scale=2.0]}] (20.5,-18.5) -- (20.5,-16.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (24.5,-20.5) -- (27,-20.5);
\node[rotate=90,style={scale=2.5}] at (21.4556,-21.7223) { CPU};
\node[rotate=90,style={scale=1.2}] at (22.5222,-21.5539) {STATE  };
\draw[dashed]  (22,-20.5) rectangle (v1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\draw  (9,-25.5) rectangle (16.5,-18);
\draw  (11.5,-23) rectangle (14,-20.5);
\draw[double distance=1pt,|-{latex[scale=2.0]}] (15,-19.5) -- (10.5,-19.5) -- (10.5,-24) -- (15,-24) -- (15,-22.5) -- (14,-22.5) node (v1) {};
\draw[double distance=1pt,-{latex[scale=2.0]}] (14,-21) -- (15.5,-21) -- (15.5,-18.5) -- (9.5,-18.5) -- (9.5,-25) -- (14,-25) -- (14,-27);
\draw[double distance=1pt] (14,-18) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (14,-19) -- (14,-19.5);
\draw[double distance=1pt] (10,-20.5) arc (0:180:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (10,-20.5) -- (10.5,-20.5);

\draw[double distance=1pt] (11.5,-24.5) arc (90:-90:0.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (11.5,-24.5) -- (11.5,-24);
\draw[double distance=1pt,-{latex[scale=2.0]}] (16.5,-23) -- (15,-23);

\draw[double distance=1pt,-{latex[scale=2.0]}] (9.5,-23) -- (7.5,-23);
\draw[double distance=1pt,-{latex[scale=2.0]}] (11.5,-18.5) -- (11.5,-16.5);
\draw[double distance=1pt,-{latex[scale=2.0]}] (15.5,-20.5) -- (18,-20.5);
\node[rotate=90,style={scale=2.5}] at (12.4556,-21.7223) { CPU};
\node[rotate=90,style={scale=1.2}] at (13.5222,-21.5539) {STATE  };
\draw[dashed]  (13,-20.5) rectangle (v1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

\end{tikzpicture}
% \end{document}

==> img/moorecross.tex <==
% \documentclass[convert = false, tikz]{standalone}
% \usepackage{tikz}


% \begin{document}
\begin{tikzpicture}[scale=0.3, every node/.style={scale=0.6}]

\fill[black] (2,4)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\fill[black] (2,3)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\fill[black] (3,2)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\fill[black] (4,1)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\fill[black] (5,0)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\fill[black] (5,-1)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\fill[black] (5,3)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\fill[black] (4,2)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\fill[black] (3,1)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\fill[black] (2,0)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\fill[black] (2,-1)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\fill[black] (5,4)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw  (1,5) rectangle (7,-1);
\draw [help lines, step=1cm] (1,-1) grid (7,5);
\node at (2.5,5.5) {In 1};
\node at (5.5,5.5) {In 2};
\node at (2.5,-2) {Out 1};
\node at (5.5,-2) {Out 2};
\end{tikzpicture}  
% \end{document}

==> img/moorecross_after.tex <==
% \documentclass[convert = false, tikz]{standalone}
% \usepackage{tikz}


% \begin{document}
\begin{tikzpicture}[scale=0.3, every node/.style={scale=0.6}]

  \fill[reddish] (2,4)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
  \fill[reddish] (2,3)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
  \fill[reddish] (3,2)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
  \fill[reddish] (4,1)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
  \fill[reddish] (5,0)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
  \fill[reddish] (5,-1)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
  \fill[black] (5,3)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
  \fill[black] (4,2)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
  \fill[black] (3,1)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
  \fill[black] (2,0)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
  \fill[black] (2,-1)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
  \fill[black] (5,4)  -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
\draw  (1,5) rectangle (7,-1);
\draw [help lines, step=1cm] (1,-1) grid (7,5);
\node at (2.5,5.5) {In 1};
\node at (5.5,5.5) {In 2};
\node at (2.5,-2) {Out 1};
\node at (5.5,-2) {Out 2};
\end{tikzpicture}  
% \end{document}

==> img/nocontexsim.tex <==
% !TEX root = ../UFCA.tex
\begin{tikzpicture}[thick,scale=0.4, every node/.style={scale=0.45}]

\draw[thick]  (-3.5,3.5) rectangle (-1.5,-2.5);
\draw[thick]  (-1.5,3.5) rectangle (0.5,-2.5);
\draw[thick]  (0.5,3.5) rectangle (2.5,-2.5);
\draw[thick]  (-3.5,1.5) rectangle (2.5,3.5);
\draw[thick]  (-3.5,-0.5) rectangle (2.5,1.5);



\node[style={scale=1.5}] at (-2.5,2.5) {$A$};
\node[style={scale=1.5}] at (-0.5,2.5) {$B$};
\node[style={scale=1.5}] at (1.5,2.5) {$C$};
\node[style={scale=1.5}] at (-2.5,0.5) {$D$};
\node[style={scale=1.5}] at (-0.5,0.5) {$E$};
\node[style={scale=1.5}] at (1.5,0.5) {$F$};
\node[style={scale=1.5}] at (-2.5,-1.5) {$G$};
\node[style={scale=1.5}] at (-0.5,-1.5) {$H$};
\node[style={scale=1.5}] at (1.5,-1.5) {$I$};

 
\draw  (-10,2) rectangle (-7,1);
\draw  (-10,1) rectangle (-7,0);
\draw  (-10,0) rectangle (-7,-1);
\draw  (-9,2) rectangle (-10,-1);
\draw  (-8,2) rectangle (-9,-1);




\node[style={scale=1.5}] at (-9.5,1.5) {$a$};
\node[style={scale=1.5}] at (-8.5,1.5) {$b$};
\node[style={scale=1.5}] at (-7.5,1.5) {$c$};
\node[style={scale=1.5}] at (-9.5,0.5) {$d$};
\node[style={scale=1.5}] at (-8.5,0.5) {$e$};
\node[style={scale=1.5}] at (-7.5,0.5) {$f$};
\node[style={scale=1.5}] at (-9.5,-0.5) {$g$};
\node[style={scale=1.5}] at (-8.5,-0.5) {$h$};
\node[style={scale=1.5}] at (-7.5,-0.5) {$i$};

\draw[very thick,->] (-6.5,0.5) -- (-4,0.5);
 
\draw[very thick,red] (-1.5,1.5) rectangle (0.5,-0.5);
\node[style={scale=1.65}] at (-5.25,1) {$\overline{\phi}$};
\draw[very thick,->,red]  plot[smooth, tension=.7] coordinates {(-8.5,0.75) (-5,2.5) (-0.5,0.75)};
\node[style={scale=1.65}] at (-5.25,3) {${\phi}$};
\draw[very thick,red]  (-9,1) rectangle (-8,0);
\end{tikzpicture}

==> img/nosimtota.tex <==
% !TEX root = ../UFCA.tex
\begin{tikzpicture}[thick,scale=0.4, every node/.style={scale=0.9}]

%%%%%%%%%
\draw  (0,0) rectangle (1,1);
\draw  (2,-4) rectangle (3,-3);
\draw  (1,-4) rectangle (2,-3);
\draw  (4,-4) rectangle (5,-3);
\draw  (3,-4) rectangle (4,-3);
\draw  (0,-1) rectangle (1,0);
\draw  (0,-3) rectangle (1,-2);
\draw  (0,-2) rectangle (1,-1);
\draw  (0,-5) rectangle (1,-2);
\draw  (0,-4) rectangle (1,-3);
\draw  (0,-7) rectangle (1,-6);
\draw  (0,-6) rectangle (1,-5);
%
\node at (0.5,0.5) {$s_1$};
\node at (0.5,-0.5) {$w$};
\node at (0.5,-1.5) {$w$};
\node at (0.5,-2.5) {$w$};
\node at (0.5,-3.5) {$\triangle$};
\node at (0.5,-4.5) {$w$};
\node at (0.5,-5.5) {$w$};
\node at (0.5,-6.5) {$w$};
%

\node at (1.5,-3.5) {$w$};
\node at (2.5,-3.5) {$w$};
\node at (3.5,-3.5) {$w$};
\node at (4.5,-3.5) {$s_1$};
%%%%%%%%%
\draw  (8,0) rectangle (9,1);
\draw  (10,-4) rectangle (11,-3);
\draw  (9,-4) rectangle (10,-3);
\draw  (12,-4) rectangle (13,-3);
\draw  (11,-4) rectangle (12,-3);
\draw  (8,-1) rectangle (9,0);
\draw  (8,-3) rectangle (9,-2);
\draw  (8,-2) rectangle (9,-1);
\draw  (8,-5) rectangle (9,-2);
\draw  (8,-4) rectangle (9,-3);
\draw  (8,-7) rectangle (9,-6);
\draw  (8,-6) rectangle (9,-5);
%
\node at (8.5,0.5) {$s_1$};
\node at (8.5,-0.5) {$s_1$};
\node at (8.5,-1.5) {$s_1$};
\node at (8.5,-2.5) {$s_1$};
\node at (8.5,-3.5) {$s_1$};
\node at (8.5,-4.5) {$s_1$};
\node at (8.5,-5.5) {$s_1$};
\node at (8.5,-6.5) {$s_1$};
%

\node at (9.5,-3.5) {$s_1$};
\node at (10.5,-3.5) {$s_1$};
\node at (11.5,-3.5) {$s_1$};
\node at (12.5,-3.5) {$s_1$};
%%%
\draw[->] (5.5,-3.5) -- (7.5,-3.5);
\node at (6.5,-3) {$F^\infty$};
\end{tikzpicture}

==> img/nosimtotb.tex <==
% !TEX root = ../UFCA.tex
\begin{tikzpicture}[thick,scale=0.4, every node/.style={scale=0.9}]

%%%%%%%%%
\draw  (0,0) rectangle (1,1);
\draw  (2,-4) rectangle (3,-3);
\draw  (1,-4) rectangle (2,-3);
\draw  (4,-4) rectangle (5,-3);
\draw  (3,-4) rectangle (4,-3);
\draw  (0,-1) rectangle (1,0);
\draw  (0,-3) rectangle (1,-2);
\draw  (0,-2) rectangle (1,-1);
\draw  (0,-5) rectangle (1,-2);
\draw  (0,-4) rectangle (1,-3);
\draw  (0,-7) rectangle (1,-6);
\draw  (0,-6) rectangle (1,-5);
%
\node at (0.5,0.5) {$s_1$};
\node at (0.5,-0.5) {$w$};
\node at (0.5,-1.5) {$w$};
\node at (0.5,-2.5) {$w$};
\node at (0.5,-3.5) {$\triangle$};
\node at (0.5,-4.5) {$w$};
\node at (0.5,-5.5) {$w$};
\node at (0.5,-6.5) {$w$};
%

\node at (1.5,-3.5) {$w$};
\node at (2.5,-3.5) {$w$};
\node at (3.5,-3.5) {$w$};
\node at (4.5,-3.5) {$w$};
%%%%%%%%%
\draw  (8,0) rectangle (9,1);
\draw  (10,-4) rectangle (11,-3);
\draw  (9,-4) rectangle (10,-3);
\draw  (12,-4) rectangle (13,-3);
\draw  (11,-4) rectangle (12,-3);
\draw  (8,-1) rectangle (9,0);
\draw  (8,-3) rectangle (9,-2);
\draw  (8,-2) rectangle (9,-1);
\draw  (8,-5) rectangle (9,-2);
\draw  (8,-4) rectangle (9,-3);
\draw  (8,-7) rectangle (9,-6);
\draw  (8,-6) rectangle (9,-5);
%
\node at (8.5,0.5) {$s_1$};
\node at (8.5,-0.5) {$s_1$};
\node at (8.5,-1.5) {$s_1$};
\node at (8.5,-2.5) {$s_1$};
\node at (8.5,-3.5) {$s_2$};
\node at (8.5,-4.5) {$s_2$};
\node at (8.5,-5.5) {$s_2$};
\node at (8.5,-6.5) {$s_2$};
%

\node at (9.5,-3.5) {$w$};
\node at (10.5,-3.5) {$w$};
\node at (11.5,-3.5) {$w$};
\node at (12.5,-3.5) {$w$};
%%%
\draw[->] (5.5,-3.5) -- (7.5,-3.5);
\node at (6.5,-3) {$F^\infty$};
\end{tikzpicture}

==> img/selector.tex <==
% !TEX root = ../UFCA.tex
\begin{tikzpicture}[thick,scale=0.3, every node/.style={scale=0.6}]

\draw[thick]  (-3.5,2.5) rectangle (-2.5,1.5);
\draw[thick]  (2.5,2.5) rectangle (3.5,1.5);
\draw (-4,-5.5) -- (-4,-3.5) -- (-4,-2) -- (-4,0) -- (-3,1.5);
\draw (-3,-5.5) -- (-3,-3.5) -- (2,-2)-- (2,0) -- (3,1.5);
\draw (-2,-5.5) -- (-2,-3.5) -- (-3,-2) -- (-3,0) -- (-3,1.5);
\draw (2,-5.5) -- (2,-3.5) -- (-2,-2) -- (-2,0) -- (-3,1.5);
\draw (3,-5.5) --(3,-3.5) -- (3,-2) -- (3,0) -- (3,1.5);
\draw (4,-5.5) -- (4,-3.5) -- (4,-2) -- (4,0) -- (3,1.5);
\draw[thick]  (-0.5,5.5) rectangle (0.5,4.5);
% \draw[->] (0,5.8)--(1.2,5.8)  --(1.2,5) node[midway,right] {$z$} --(0.5,5);
\draw (-3,2.5)  -- node[midway,above left] {$x$} (0,4.5);
\draw (3,2.5)  -- node[midway,above right] {$y$} (0,4.5);
\draw (0,5.5) -- (0,7.5);
\node at (-3,2) {$\exists$};
\node at (3,2) {$\forall$};
\node at (0,5) {$\alpha$};
\node[style={scale=1.5}] at (0,8) {Output};
\node[style={scale=2.5}] at (0,-5) {$\cdots$};
\draw[thin,dotted]  (-4.5,-0.5) rectangle (-1.5,-1.5);
\node at (-0.25,-1) {$\in \mathbb{1}(w_k^l)$};
\draw[thin,dotted]  (1.5,-0.5) rectangle (4.5,-1.5);
\node at (5.75,-1) {$\in \mathbb{0}(w_k^l)$};
\node[style={scale=1.5}]  at (0,-6) {Input};
\draw[very thick]  (-6,6.5) rectangle (7.5,-4.5);
\node[style={scale=2}] at (5,5) {$B_k^l$};
\end{tikzpicture}
